Conflict-Free Cuts: Exploring the Boundaries of Tractability

A conflict-free cut of a host graph $G$ is an edge cut containing no conflicting pair of edges. The conflicts are specified by a conflict graph $\widehat G$ whose vertex set is $E(G)$. The conflict-free cut problem asks if the given instance $(G, \widehat G)$ has a conflict-free cut. When restricted to planar $G$ and 1-regular $\widehat G$, the problem is polynomial time solvable when $G$ has maximum degree 4, but NP-complete already at maximum degree 5. We study the complexity of conflict-free cut problem under restrictions on the degrees of $G$, the components of $\widehat G$, and the locality of the conflicts. A conflict is local if its two edges share an endpoint in $G$. We prove the following results. * For $\Delta(\widehat G)\le1$, a directed-cycle formulation gives a polynomial-time algorithm when $|E(G)|\le2|V(G)|$, hence for maximum degree four. The problem is NP-complete on $5$-regular hosts with exactly $1$-regular conflicts. * For $\Delta(\widehat G)\le1$, we give a constructive FPT algorithm in $s_4(G)=\sum_v\max\{0,d_G(v)-4\}$, single-exponential for planar hosts. For arbitrary conflicts, we give an XP algorithm in $\eta=\max\{0,|E(\widehat G)|-|V(G)|\}$. * On $4$-regular hosts, local exactly $2$-regular conflicts with components $C_3,C_4$ give NP-completeness. For local conflicts at maximum degree four, pair or triangle components separately permit polynomial algorithms, but mixing them gives NP-completeness. We classify cases where $\widehat G$ is a union of cliques. * An $a$-COC is a vertex set whose deletion leaves components of order at most $a$. For local conflicts, the problem is FPT in the minimum $2$-COC size, but NP-complete with a supplied $3$-COC of size six. Without locality, hardness holds with a supplied $2$-COC of size six. Both hardness results use exactly $1$-regular conflicts.

==> figures/coc-boundary.tex <==
\begin{tikzpicture}
\foreach \n/\x/\l in {a/0/a_C,b/1.5/b_C,c/3/c_C}
 \node[vertex] (\n) at (\x,0) {$\l$};
\draw (a)--(b)--(c);
\draw[conflict] (.6,0) to[bend left=45] (2.4,0);
\node at (1.5,-.8) {local: one residual $P_3$};
\draw[-{Stealth}] (3.8,0)--(4.8,0);
\foreach \n/\x/\l in {a/5.6/a_C,b/7.1/b_C^L,d/8.5/b_C^R,c/10/c_C}
 \node[vertex] (\n) at (\x,0) {$\l$};
\draw (a)--(b);\draw (d)--(c);
\draw[conflict] (6.35,0) to[bend left=30] (9.25,0);
\node at (7.8,-.8) {nonlocal: two residual $K_2$'s};
\end{tikzpicture}


==> figures/degree-two-gadgets.tex <==
\begin{tikzpicture}
\node[block] (A) at (0,1.0) {$A$};
\node[block] (B) at (0,-1.0) {$B$};
\node[vertex] (z) at (2,0) {$z$};
\draw (z)--($(A.east)+(0,.12)$) node[midway,above] {$a_1$};
\draw (z)--($(A.east)+(0,-.12)$) node[midway,below] {$a_2$};
\draw (z)--($(B.east)+(0,.12)$) node[midway,above] {$b_1$};
\draw (z)--($(B.east)+(0,-.12)$) node[midway,below] {$b_2$};
\foreach \n/\xx/\yy in {a_1/3.1/1,a_2/4.5/1,b_1/4.5/-1,b_2/3.1/-1}
 \node[vertex] (\n) at (\xx,\yy) {$\n$};
\draw[conflict] (a_1)--(a_2)--(b_1)--(b_2)--(a_1);
\node at (2.2,-1.7) {(a) equality};
\begin{scope}[xshift=6.3cm]
\node[block] (A) at (0,1) {$A$};
\node[block] (C) at (2.1,1) {$C$};
\node[block] (B) at (1.05,-1) {$B$};
\node[vertex] (z) at (1.05,0) {$z$};

\draw (z)--(A) node[midway,left] {$e_A$};
\draw (z)--(C) node[midway,right] {$e_C$};
\draw (z)--($(B.north)+(-.15,0)$)
  node[midway,left] {$e_{B,1}$};
\draw (z)--($(B.north)+(.15,0)$)
  node[midway,right] {$e_{B,2}$};

\node[vertex] (eA) at (3.2,1) {$e_A$};
\node[vertex] (eC) at (4.7,1) {$e_C$};
\node[vertex] (eBtwo) at (4.7,-1) {$e_{B,2}$};
\node[vertex] (eBone) at (3.2,-1) {$e_{B,1}$};

\draw[conflict]
  (eA)--(eC)--(eBtwo)--(eBone)--(eA);

\node at (2.4,-1.7) {(b) clause};
\end{scope}
\end{tikzpicture}


==> figures/equalities.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,
  cfcomp/.style={circle,draw,fill=white,minimum size=6.5mm,inner sep=0pt},
  cfeq/.style={densely dashed,line width=.65pt},
  cfregion/.style={rounded corners=5pt,draw=black!40,line width=.4pt}
]
\path[use as bounding box] (-.3,-.8) rectangle (11.05,1.62);
\draw[cfregion] (-.2,-.42) rectangle (6.7,1.43);
\draw[cfregion] (8.5,-.42) rectangle (10.6,1.43);
\node[cfcomp] (qj1) at (1.0,.1) {$J_1$};
\node[cfcomp] (qj2) at (5.45,.1) {$J_2$};
\node[cfcomp] (qj3) at (9.55,.1) {$J_3$};
\draw[cfeq] (qj1) edge[loop above,min distance=5.5mm]
  node[above,inner sep=1pt] {$\{a_1,a_2\}$} (qj1);
\draw[cfeq] (qj1)--node[above,inner sep=2pt] {$\{a_3,a_4\}$} (qj2);
\node at (3.25,-.67) {one component of $H_J$};
\node at (9.55,-.67) {another component};
\end{tikzpicture}


==> figures/fiveregular-oneregular.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={text=cfcHost,font=\footnotesize}]
 \path[use as bounding box] (0,0) rectangle (13.8,8.35);
 \node[cfc panel] at (.05,8.12) {(a) Cyclic synchronization};
 \CFCompactBlock{Y1}{1.05}{7.1}{1}{$U_1$}
 \CFCompactBlock{Y2}{4.95}{7.1}{1}{$U_2$}
 \CFCompactBlock{Y3}{8.85}{7.1}{1}{$U_3$}
 \CFCompactBlock{Y4}{12.75}{7.1}{1}{$U_4$}
 \CFCompactEquality{v1}{3,7.1}{Y1}{Y2}
 \CFCompactEquality{v2}{6.9,7.1}{Y2}{Y3}
 \CFCompactEquality{v3}{10.8,7.1}{Y3}{Y4}
 \node[below=3pt] at (v1) {$w_1$};
 \node[below=3pt] at (v2) {$w_2$};
 \node[below=3pt] at (v3) {$w_3$};
 \coordinate (v4) at (6.9,5.35);
 \draw[cfc edge] (v4)--(.06,5.35)--(.06,7.1)--(Y1-0);
 \draw[cfc edge] (v4)--(6.1,5.8)--(.2,5.8)--(.2,7.9)--(.5,7.9)--(Y1-1);
 \draw[cfc edge] (v4)--(13.68,5.35)--(13.68,7.9)--(13.25,7.9)--(Y4-2);
 \draw[cfc edge] (v4)--(7.7,5.8)--(13.54,5.8)--(13.54,7.1)--(Y4-3);
 \draw[cfc conflict] (6.43,5.35) to[bend right=25] (6.50,5.575);
 \draw[cfc conflict] (7.37,5.35) to[bend left=25] (7.30,5.575);
 \node[cfc vertex,label={[label distance=2pt]below:$w_4$}] at (v4) {};

 \node[cfc panel] at (.05,4.67) {(b) Degree completion};
 \node at (3.05,4.15) {Outer occurrence};
 \node at (10.35,4.15) {Middle occurrence};
 \CFCompactBlock{O}{2.9}{3.3}{1}{$U_i$}
 \CFCompactBlock{M}{10.3}{3.3}{1}{$U_i$}
 \coordinate (ol) at (1.15,3.3);
 \coordinate (or) at (4.65,3.3);
 \coordinate (ml) at (8.55,3.3);
 \coordinate (mr) at (12.05,3.3);
 \foreach \p/\l/\r in {O/ol/or,M/ml/mr}{
  \draw[cfc edge] (\p-0)--(\l)--(\p-1);
  \draw[cfc edge] (\p-2)--(\r)--(\p-3);
  \draw[cfc conflict] ($(\l)!.34!(\p-0)$) to[bend left=25] ($(\l)!.34!(\p-1)$);
  \draw[cfc conflict] ($(\r)!.34!(\p-2)$) to[bend right=25] ($(\r)!.34!(\p-3)$);
  \node[cfc vertex,label={[label distance=2pt]below:$w_{i-1}$}] at (\l) {};
  \node[cfc vertex,label={[label distance=2pt]above right:$w_i$}] at (\r) {};
 }
 \coordinate (oz) at (3.265,1.65);
 \coordinate (mz) at (10.3,1.65);
 \draw[cfc edge] (O-4)--(oz);
 \draw[cfc edge] (M-4)--(mz)--(M-5);
 \draw[cfc conflict] ($(mz)!.31!(M-4)$) to[bend right=28] ($(mz)!.31!(M-5)$);
 \draw[cfc added] (or) .. controls (5,.45) and (1.5,.45) .. (O-5);
 \draw[cfc added] (mr) .. controls (12.7,1) and (11.55,.9) .. (mz);
 \node[cfc vertex,label={[label distance=2pt]right:$z$}] at (oz) {};
 \node[cfc vertex,label={[label distance=2pt]left:$z$}] at (mz) {};
 \node[text=cfcAdded] at (3.05,.78) {add $w_i5_i$};
 \node[text=cfcAdded] at (10.35,.78) {add $w_i z$};
 \draw[cfc edge] (.3,.16)--(.85,.16);
 \node[anchor=west] at (1,.16) {host edge};
 \draw[cfc conflict] (4.55,.1) to[bend left=25] (5.1,.1);
 \node[anchor=west] at (5.25,.16) {conflict};
 \draw[cfc added] (8.45,.16)--(9,.16);
 \node[anchor=west] at (9.15,.16) {added edge};
\end{tikzpicture}


==> figures/majority-sets.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  every node/.style={align=center,inner sep=2pt}]

\fill[blue!8] (0,0) rectangle (4.6,4.2);
\fill[teal!8] (8.2,0) rectangle (12.8,4.2);
\fill[orange,opacity=.10] (3.2,-.30) rectangle (9.6,4.50);

\draw[blue!60!black] (0,0) rectangle (4.6,4.2);
\draw[teal!60!black] (8.2,0) rectangle (12.8,4.2);
\draw[orange!70!black,line width=.65pt] (3.2,-.30) rectangle (9.6,4.50);

\fill[violet,opacity=.09] (6.4,1.55)
  ellipse [x radius=2.75,y radius=1.15];
\draw[violet!70!black,dashed] (6.4,1.55)
  ellipse [x radius=2.75,y radius=1.15];

\fill[red,opacity=.09] (6.4,3.05)
  ellipse [x radius=1.05,y radius=.70];
\draw[red!60!black] (6.4,3.05)
  ellipse [x radius=1.05,y radius=.70];

\node at (2.3,4.48) {$T$};
\node at (6.4,4.78) {$B'$};
\node at (10.5,4.48) {$S$};
\node at (6.4,1.40) {$B$\\original exceptional\\endpoints};
\node at (6.4,3.24) {$H$\\degree $>4$};

\node at (1.6,2.45)
  {$T\setminus B'$\\rigid vertices};
\node at (3.9,3.35)
  {$T\cap B'$\\rigid\\vertices};
\node at (8.9,3.35)
  {$S\cap B'$\\pinned\\centers};
\node at (11.2,2.45)
  {$S\setminus B'$\\free majority\\centers};

\node[anchor=north west] at (0,-.10) {$V(G)$};
\end{tikzpicture}


==> figures/maxdegreefive-compact.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={text=cfcHost,font=\footnotesize}]
 \path[use as bounding box] (0,0) rectangle (13.8,6.35);
 \node[cfc panel] at (.05,6.13) {(a) Occurrence chain};
 \CFCompactBlock{X1}{1}{5.1}{1}{$U_x^1$}
 \CFCompactBlock{X2}{6.9}{5.1}{1}{$U_x^2$}
 \CFCompactBlock{X3}{12.8}{5.1}{1}{$U_x^3$}
 \CFCompactEquality{w1}{3.95,5.1}{X1}{X2}
 \CFCompactEquality{w2}{9.85,5.1}{X2}{X3}
 \node[below=3pt] at (w1) {$w_1$};
 \node[below=3pt] at (w2) {$w_2$};
 \node[cfc panel] at (.05,3.73) {(b) Clause connector for $R(a,b,c)$};
 \CFCompactBlock{A}{1}{2.65}{1}{$U_a$}
 \CFCompactBlock{B}{6.9}{2.95}{1}{$U_b$}
 \CFCompactBlock{C}{12.8}{2.65}{-1}{$U_c$}
 \coordinate (z) at (6.9,.8);
 \draw[cfc edge] (A-4)--node[pos=.47,below left=1pt] {$e_a$}(z);
 \draw[cfc edge] (C-4)--node[pos=.47,below right=1pt] {$e_c$}(z);
 \draw[cfc edge] (B-4)--node[pos=.40,right=2pt] {$g_4$}(z);
 \draw[cfc edge] (B-5)--node[pos=.40,left=2pt] {$g_5$}(z);
 \draw[cfc conflict] ($(z)!.3!(B-4)$) to[bend right=28] ($(z)!.3!(B-5)$);
 \draw[cfc conflict] ($(z)!.12!(A-4)$) .. controls ($(z)+(-.85,-.65)$) and ($(z)+(.85,-.65)$) .. ($(z)!.12!(C-4)$);
 \node[cfc vertex] at (z) {};
 \node at ($(z)+(.35,-.12)$) {$z$};
\node[anchor=west] at (7.8,.32) {$f(z)=f(U_b)$};
\end{tikzpicture}


==> figures/pruning.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,font=\small,
  cfarc/.style={-{Stealth[length=1.35mm,width=1mm]},line width=.5pt},
  cfeq/.style={densely dashed,line width=.65pt},
  cfdiscard/.style={-{Stealth[length=1.1mm,width=.8mm]},draw=black!35,line width=.45pt},
  cfterm/.style={circle,draw,fill=white,double,double distance=.45pt,
    minimum size=4.8mm,inner sep=.2pt},
  cfbranch/.style={rectangle,draw,fill=white,minimum size=4.3mm,inner sep=.2pt},
  cfdepart/.style={diamond,aspect=1.15,draw,fill=white,minimum size=5.3mm,inner sep=.1pt},
  cfrep/.style={regular polygon,regular polygon sides=6,draw,fill=white,
    minimum size=5mm,inner sep=.2pt},
  cfdot/.style={circle,fill=black,minimum size=1.5mm,inner sep=0pt},
  cffaded/.style={circle,draw=black!35,fill=white,minimum size=1.5mm,inner sep=0pt}
]
\path[use as bounding box] (-.3,-1.05) rectangle (13.6,4.05);

\node[anchor=west] at (0,3.88) {\textbf{(a)} Selector $F$};
\node[anchor=west] at (7.05,3.88) {\textbf{(b)} Pattern $(J,\psi)$};

\node[cfdepart] (fv1) at (.65,.7) {$v_1$};
\node[cfdot] (fc1) at (1.75,.12) {};
\node[cfdepart] (fv2) at (2.85,.7) {$v_2$};
\node[cfdot] (fc2) at (1.75,1.16) {};
\draw[cfarc] (fv1)--(fc1);
\draw[cfarc] (fc1)--(fv2);
\draw[cfarc] (fv2)--(fc2);
\draw[cfarc] (fc2)--(fv1);

\node[cfdot] (fs1) at (.65,1.5) {};
\node[cfbranch] (fw) at (.65,2.18) {$w$};
\node[cfterm] (fx1) at (.02,3.02) {$x_1$};
\node[cfdot] (fs2) at (1.3,2.6) {};
\node[cfterm] (fx2) at (1.94,3.02) {$x_2$};
\node[cfdot] (fs3) at (2.85,1.93) {};
\node[cfterm] (fx3) at (2.85,3.02) {$x_3$};
\draw[cfarc] (fv1)--(fs1);
\draw[cfarc] (fs1)--(fw);
\draw[cfarc] (fw)--(fx1);
\draw[cfarc] (fw)--(fs2);
\draw[cfarc] (fs2)--(fx2);
\draw[cfarc] (fv2)--(fs3);
\draw[cfarc] (fs3)--(fx3);
\node[cffaded] (fp1) at (.08,1.84) {};
\node[cffaded] (fp2) at (-.08,2.3) {};
\draw[cfdiscard] (fs1)--(fp1);
\draw[cfdiscard] (fp1)--(fp2);

\node[cfterm] (fx4) at (4.3,1.46) {$x_4$};
\node[cfdot] (fc3) at (3.86,.38) {};
\node[cfdot] (fc4) at (4.74,.38) {};
\draw[cfarc] (fx4)--(fc3);
\draw[cfarc] (fc3)--(fc4);
\draw[cfarc] (fc4)--(fx4);

\node[cfrep] (fz) at (5.93,1.46) {$z$};
\node[cfdot] (fc5) at (5.49,.38) {};
\node[cfdot] (fc6) at (6.37,.38) {};
\draw[cfarc] (fz)--(fc5);
\draw[cfarc] (fc5)--(fc6);
\draw[cfarc] (fc6)--(fz);
\node[cffaded] (fp3) at (5.93,2.17) {};
\node[cffaded] (fp4) at (5.42,2.83) {};
\node[cffaded] (fp5) at (6.4,2.83) {};
\draw[cfdiscard] (fz)--(fp3);
\draw[cfdiscard] (fp3)--(fp4);
\draw[cfdiscard] (fp3)--(fp5);

\draw[cfeq] (fx1.north) .. controls (.38,3.55) and (1.58,3.55) .. (fx2.north);
\draw[cfeq] (fx3.east) to[out=0,in=90] (fx4.north);
\node at (1.75,-.17) {$F_1$};
\node at (4.3,-.17) {$F_2$};
\node at (5.93,-.17) {$F_3$};

\begin{scope}[xshift=7.05cm]
\node[cfdepart] (jd1) at (.65,.72) {$d_1$};
\node[cfdepart] (jd2) at (2.85,.72) {$d_2$};
\node[cfbranch] (jb) at (.65,2.15) {$b$};
\node[cfterm] (ja1) at (.02,3.02) {$a_1$};
\node[cfterm] (ja2) at (1.94,3.02) {$a_2$};
\node[cfterm] (ja3) at (2.85,3.02) {$a_3$};
\draw[cfarc] (jd1) to[bend right=20] (jd2);
\draw[cfarc] (jd2) to[bend right=20] (jd1);
\draw[cfarc] (jd1)--(jb);
\draw[cfarc] (jb)--(ja1);
\draw[cfarc] (jb)--(ja2);
\draw[cfarc] (jd2)--(ja3);
\node[cfterm] (ja4) at (4.3,1.46) {$a_4$};
\node[cfrep] (jr) at (5.93,1.46) {$r$};
\draw[cfarc] (ja4) edge[loop below,min distance=8mm] (ja4);
\draw[cfarc] (jr) edge[loop below,min distance=8mm] (jr);
\draw[cfeq] (ja1.north) .. controls (.38,3.55) and (1.58,3.55) .. (ja2.north);
\draw[cfeq] (ja3.east) to[out=0,in=90] (ja4.north);
\node at (1.75,-.17) {$J_1$};
\node at (4.3,-.17) {$J_2$};
\node at (5.93,-.17) {$J_3$};
\end{scope}

\node[cfterm,minimum size=3.5mm] at (.08,-.66) {};
\node[anchor=west] at (.33,-.66) {terminal};
\node[cfbranch,minimum size=3.5mm] at (2.58,-.66) {};
\node[anchor=west] at (2.85,-.66) {off-cycle branch};
\node[cfdepart,minimum size=4mm] at (6.33,-.66) {};
\node[anchor=west] at (6.64,-.66) {cycle departure};
\node[cfrep,minimum size=3.8mm] at (10.1,-.66) {};
\node[anchor=west] at (10.38,-.66) {cycle representative};
\end{tikzpicture}


==> figures/selectors.tex <==
\begin{tikzpicture}
\node[vertex] (x) at (0,1) {$p_v$};
\node[vertex] (v) at (1,0) {$v$};
\node[vertex] (y) at (2,1) {$q_v$};
\draw[arr] (x)--(v);\draw[arr] (y)--(v);
\draw[conflict] (.45,.55) to[bend left=20] (1.55,.55);
\node[align=center] at (1,-.8)
  {$R(f(p_v),f(v),f(q_v))$};
\foreach \j/\xx in {1/4,2/6.6,3/9.2}{
 \node[vertex] (a\j) at (\xx,0) {};
 \node[vertex] (b\j) at (\xx+.9,0) {};
 \node[vertex] (c\j) at (\xx+.45,.85) {};
 \draw[arr] (a\j)--(b\j);\draw[arr] (b\j)--(c\j);\draw[arr] (c\j)--(a\j);
 \node[vertex] (t\j) at (\xx+.9,1.6) {};
 \draw[arr] (c\j)--(t\j);
}
\draw[conflict] (t1)--(t2) node[midway,above] {$Q$};
\node at (7.1,-.8) {one cycle in each selector component};
\end{tikzpicture}


==> figures/triangle-majority.tex <==
\begin{tikzpicture}
\node[vertex] (a) at (0,0) {$a$};
\node[vertex] (b) at (2,0) {$b$};
\node[vertex] (c) at (1,1.7) {$c$};
\draw[draw=ink,thick] (a)--(b)--(c)--(a);
\node[align=center] at (1,-.85) {rigid host triangle\\$f(a)=f(b)=f(c)$};
\begin{scope}[xshift=7.2cm]
\node[vertex] (v) at (0,.55) {$v$};
\node[vertex] (a) at (-1.5,1.7) {$a$};
\node[vertex] (b) at (1.5,1.7) {$b$};
\node[vertex] (c) at (0,-.25) {$c$};
\draw[arr] (a)--(v);
\draw[arr] (b)--(v);
\draw[arr] (c)--(v);
\node[align=center] at (0,-1.05) {three-edge star\\$f(v)=\operatorname{Maj}(f(a),f(b),f(c))$};
\end{scope}
\end{tikzpicture}

